Applying polynomial filtering to mass preconditioned Hybrid Monte Carlo

The use of mass preconditioning or Hasenbusch filtering in modern Hybrid Monte Carlo simulations is common. At light quark masses, multiple filters (three or more) are typically used to reduce the cost of generating dynamical gauge fields; however, the task of tuning a large number of Hasenbusch mass terms is non-trivial. The use of short polynomial approximations to the inverse has been shown to provide an effective UV filter for HMC simulations. In this work we investigate the application of polynomial filtering to the mass preconditioned Hybrid Monte Carlo algorithm as a means of introducing many time scales into the molecular dynamics integration with a simplified parameter tuning process. A generalized multi-scale integration scheme that permits arbitrary step- sizes and can be applied to Omelyan-style integrators is also introduced. We find that polynomial-filtered mass-preconditioning (PF-MP) performs as well as or better than standard mass preconditioning, with significantly less fine tuning required.

==> fig/1f_forces.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/fmax_j131X.txt}
\renewcommand{\avgforcefile}{\figdir/data/favg_j131X.txt}
\newcommand{\maxforcefilea}{\figdir/data/fmax_j133X.txt}
\newcommand{\avgforcefilea}{\figdir/data/favg_j133X.txt}

\pgfplotsset{
	left plot/.style={
		bar width=6pt,
		xtick=data,
		enlarge x limits=0.15,
		x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
	},
	right plot/.style={
		bar width=8pt,
		xtick=data,
		enlarge x limits=0.25,
		symbolic x coords={4,10,20},
	},
}

\begin{groupplot}[
	%small,
	footnotesize,
	group style={
		group size=2 by 2,
		horizontal sep=10pt,
		vertical sep=10pt,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		},
	%width=6cm, height=5cm,
	ybar,
	xlabel style={
		at={(0.5,-0.4)},
		anchor=mid,
	},
	ylabel style={
		at={(-0.15, 0.5)},
	}
	]

% F1 plots

\nextgroupplot[
	title={Mass prec.\makebox[0pt]{\phantom{y}}}, % Ensures titles line up via a strut
	%xlabel={$\rho$},
	ylabel={$F_1$},
	ymin=0, ymax=10,
	left plot,
]

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefilea};
	
	
\nextgroupplot[
	title={Polynomial},
	%xlabel={$\rho_2$},
	%ylabel={$F_1$},
	ymin=0, ymax=10,
	right plot,
	xticklabels={},
]

\addplot
	table[
		x=p,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=p,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefile};

% F_2 plots

\nextgroupplot[
	xlabel={$\kappa'$},
	ylabel={$F_2$},
	ymin=0, ymax=4,
	left plot,
]

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefilea};
	
	
\nextgroupplot[
	xlabel={$p$},
	%ylabel={$F_2$},
	ymin=0, ymax=4,
	right plot,
]

\addplot
	table[
		x=p,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=p,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefile};


\end{groupplot}
\end{tikzpicture}

==> fig/1f_wmat.tex <==
% 1-filter weigthed matrix op plots
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=120000,
	%small,
	footnotesize,
	minor y tick num=3,
	scaled y ticks=base 10:-4,
	y errors,
	ymajorgrids,
	xlabel style={
		at={(0.5,-0.4)},
		anchor=mid,
	},
	]

\nextgroupplot[
	title={Mass prec.\makebox[0pt]{\phantom{y}}}, % Ensures titles line up via a strut
	xlabel={$\kappa'$},
	ylabel={$C$},
	only marks,
	xtick={0.154, 0.1545, 0.155, 0.1555, 0.156},
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]


\renewcommand{\matrixopfile}{\figdir/data/witers_j133X.txt}
\foreach \i in {1,2} {
\addplot	
	table[
		x=rho,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}
	
% Negligible contrib, so don't plot
%\addplot	
%	table[
%		x=rho,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};
	
\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\nextgroupplot[
	title={Polynomial},
	xlabel={$p$},
	only marks,
	xtick=data,
	cycle list name=mstone_d,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j131X.txt}

\foreach \i in {1,2} {
\addplot	
	table[
		x=p,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
	}

% Negligible contrib, so don't plot
%\addplot	
%	table[
%		x=p,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\addplot+[red, mark=*]
	table[
		x=p,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/2f_forces.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/fmax_j134X.txt}
\renewcommand{\avgforcefile}{\figdir/data/favg_j134X.txt}
\newcommand{\maxforcefilea}{\figdir/data/fmax_j137X1.txt}
\newcommand{\avgforcefilea}{\figdir/data/favg_j137X1.txt}

\pgfplotsset{
	left plot/.style={
		bar width=5pt,
		xtick=data,
		enlarge x limits=0.2,
		x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
		enlarge x limits=0.15,
	},
	right plot/.style={
		bar width=5pt,
		xtick=data,
		enlarge x limits=0.2,
		x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
		enlarge x limits=0.15,
	},
}

\begin{groupplot}[
	footnotesize,
	group style={
		group size=2 by 3,
		xlabels at=edge bottom,
		horizontal sep=10pt,
		vertical sep=10pt,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		},
	%width=6cm, height=5cm,
	ybar,
	ylabel style={
		at={(-0.2, 0.5)},
	}
	]
	
\nextgroupplot[
	title={2MP},
	%xlabel={$\rho_2$},
	ylabel={$F_1$},
	ymin=0, ymax=8,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefile};


\nextgroupplot[
	title={PF-MP},
	%xlabel={$\rho$},
	%ylabel={F},
	ymin=0, ymax=8,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefilea};



\nextgroupplot[
	%xlabel={$\rho_2$},
	ylabel={$F_2$},
	ymin=0, ymax=2.5,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefile};


\nextgroupplot[
	%xlabel={$\rho$},
	ymin=0, ymax=2.5,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefilea};


\nextgroupplot[
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$F_3$},
	ymin=0, ymax=0.8,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\avgforcefile};
	
	
\nextgroupplot[
	xlabel={$\kappa'$},
	ymin=0, ymax=0.8,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F3,
		y error=F_F3_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F3,
		y error=F_F3_err,
	]
	{\avgforcefilea};

	
\end{groupplot}
\end{tikzpicture}

==> fig/2f_mat.tex <==
\begin{tikzpicture}[baseline, trim axis group left]


\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=31000,
	footnotesize,
	%width=5.25cm,
	minor y tick num=4,
	]

\nextgroupplot[
	title={2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$N_{mat}$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]


\renewcommand{\matrixopfile}{\figdir/data/iters_j134X.txt}
% Negligible contribution: omit
%\addplot
%	table[
%		x=rho2,
%		y=iter_SF,
%		%y error=iter_F\i_err,
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=rho2,
		y=iter_F\i,
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}

\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		%y error expr={\thisrow{iter_F1_err}},
	]
	{\matrixopfile};



\nextgroupplot[
	title={PF-MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]

\renewcommand{\matrixopfile}{\figdir/data/iters_j137X1.txt}
% Negligible contribution: omit
%\addplot
%	table[
%		x=rho,
%		y expr={\thisrow{iter_SF} + \thisrow{extra_SF}},
%		%y error=iter_F\i_err,
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=rho,
		y expr={\thisrow{iter_F\i} + \thisrow{extra_F\i}},
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}


\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3} + \thisrow{extra_mat}},
		%y error expr={\thisrow{iter_F1_err}},
	]
	{\matrixopfile};


\end{groupplot}
\end{tikzpicture}


==> fig/2f_pacc.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0.55, ymax=0.85,
	footnotesize,
	minor y tick num=4,
	]
	
\nextgroupplot[
	title={2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$P_{acc}$},
	only marks,
	y errors,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]

\renewcommand{\paccfile}{\figdir/data/pacc_j134X.txt}
\addplot+[red, mark=square*]	
	table[
		x=rho2,
		y=Acc,
		y error expr={\thisrow{Acc_err}*\autocorr},
	]
	{\paccfile};


\nextgroupplot[
	title={PF-MP},
	xlabel={$\kappa'$},
	only marks,
	y errors,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]

\renewcommand{\paccfile}{\figdir/data/pacc_j137X1.txt}
\addplot+[red, mark=square*]	
	table[
		x=rho,
		y=Acc,
		y error expr={\thisrow{Acc_err}*\autocorr},
	]
	{\paccfile};


\end{groupplot}
\end{tikzpicture}

==> fig/2f_wmat.tex <==
% 2-filter weighted matrix op plots
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=50000,
	%small,
	footnotesize,
	minor y tick num=4,
	ymajorgrids,
	y errors,
	]

\nextgroupplot[
	title={2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$C$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j134X.txt}
% Negligible contribution: omit
%\addplot
%	table[
%		x=rho2,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot	
	table[
		x=rho2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\nextgroupplot[
	title={PF-MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j137X1.txt}
% Negligible contribution: omit
%\addplot
%	table[
%		x=rho,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot	
	table[
		x=rho,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
	}


\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/2pf_wmat.tex <==
% 2PF weighted matrix op plots
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=70000,
	%small,
	footnotesize,
	%width=5.25cm,
	minor y tick num=3,
	scaled y ticks=base 10:-4,
	y errors,
	ymajorgrids,
	xlabel style={
		at={(0.5,-0.4)},
		anchor=mid,
	},
	]

\nextgroupplot[
	title={1MP}, % Ensures titles line up via a strut
	xlabel={$\kappa'$},
	ylabel={$C$},
	only marks,
	%xtick=data,
	xtick={0.154, 0.1545, 0.155, 0.1555, 0.156},
	cycle list name=mstone_d,
	xticklabel style={
		rotate=45,
		anchor=east,
		/pgf/number format/precision=4,
	},
]


\renewcommand{\matrixopfile}{\figdir/data/witers_j133X.txt}
\foreach \i in {1,2} {
\addplot	
	table[
		x=rho,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}
	
% Negligible contrib, so don't plot
%\addplot	
%	table[
%		x=rho,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};
	
\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\nextgroupplot[
	title={2PF},
	xlabel={$p_2$},
	only marks,
	xtick=data,
	xticklabels={$24$,$34$,$54$},
	cycle list name=mstone_d,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j132X.txt}

\foreach \i in {1,2,3} {
\addplot	
	table[
		x=q,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
	}

% Negligible contrib, so don't plot
%\addplot	
%	table[
%		x=p,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\addplot+[red, mark=*]
	table[
		x=q,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} +
				\thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/3f_forces.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/fmax_j1301X.txt}
\renewcommand{\avgforcefile}{\figdir/data/favg_j1301X.txt}
\newcommand{\maxforcefilea}{\figdir/data/fmax_j1302X.txt}
\newcommand{\avgforcefilea}{\figdir/data/favg_j1302X.txt}

\pgfplotsset{
	left plot/.style={
		bar width=7pt,
		xtick=data,
		enlarge x limits=0.2,
		x tick label style={rotate=45, anchor=east},
	},
	right plot/.style={
		bar width=7pt,
		xtick=data,
		enlarge x limits=0.2,
		x tick label style={rotate=45, anchor=east},
	},
}

\begin{groupplot}[
	footnotesize,
	group style={
		group size=2 by 4,
		horizontal sep=10pt,
		vertical sep=10pt,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		xlabels at=edge bottom,
		},
	%width=6cm, height=5cm,
	ybar,
	x tick label style={
		/pgf/number format/precision=4,
	},
	ylabel style={
		at={(-0.15, 0.5)},
	}
	]
	
\nextgroupplot[
	title={1PF-2MP},
	%xlabel={$\rho_2$},
	ylabel={$F_1$},
	ymin=0, ymax=8,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefile};


\nextgroupplot[
	title={2PF-1MP},
	%xlabel={$\rho$},
	%ylabel={F},
	ymin=0, ymax=8,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefilea};



\nextgroupplot[
	%xlabel={$\rho_2$},
	ylabel={$F_2$},
	ymin=0, ymax=2,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefile};


\nextgroupplot[
	%xlabel={$\rho$},
	ymin=0, ymax=2,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefilea};



\nextgroupplot[
	%xlabel={$\rho_2$},
	ylabel={$F_3$},
	ymin=0, ymax=2,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\avgforcefile};


\nextgroupplot[
	%xlabel={$\rho$},
	ymin=0, ymax=2,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F3,
		y error=F_F3_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F3,
		y error=F_F3_err,
	]
	{\avgforcefilea};



\nextgroupplot[
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$F_4$},
	ymin=0, ymax=1,
	left plot,
]

\addplot
	table[
		x=rho2,
		y=F_F4,
		y error=F_F4_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=rho2,
		y=F_F4,
		y error=F_F4_err,
	]
	{\avgforcefile};
	
	
\nextgroupplot[
	xlabel={$\kappa'$},
	ymin=0, ymax=1,
	right plot,
]

\addplot
	table[
		x=rho,
		y=F_F4,
		y error=F_F4_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=rho,
		y=F_F4,
		y error=F_F4_err,
	]
	{\avgforcefilea};

	
\end{groupplot}
\end{tikzpicture}

==> fig/3f_mat.tex <==
% 1-filter matrix op plots
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=30000,
	%small,
	footnotesize,
	minor y tick num=1,
	]

\nextgroupplot[
	title={1PF-2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$N_{mat}$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\matrixopfile}{\figdir/data/iters_j1301X.txt}
%\addplot	
%	table[
%		x=rho2,
%		y expr={\thisrow{iter_SF} + \thisrow{extra_SF}},
%		%y error=iter_SF_err,
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3,4} {
\addplot
	table[
		x=rho2,
		y expr={\thisrow{iter_F\i} + \thisrow{extra_F\i}},
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}
	
\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4} + \thisrow{extra_mat}},
		%y error expr={\thisrow{iter_F1_err}},
	]
	{\matrixopfile};



\nextgroupplot[
	title={2PF-1MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\matrixopfile}{\figdir/data/iters_j1302X.txt}
%\addplot	
%	table[
%		x=rho,
%		y expr={\thisrow{iter_SF} + \thisrow{extra_SF}},
%		%y error=iter_F\i_err,
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3,4} {
\addplot	
	table[
		x=rho,
		y expr={\thisrow{iter_F\i} + \thisrow{extra_F\i}},
		%y error=iter_F\i_err,
	]
	{\matrixopfile};
	}
	
\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4} + \thisrow{extra_mat}},
		%y error expr={\thisrow{iter_F1_err}},
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/3f_pacc.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0.55, ymax=0.8,
	footnotesize,
	minor y tick num=4,
	y errors,
	]
	
\nextgroupplot[
	title={1PF-2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$P_{acc}$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\paccfile}{\figdir/data/pacc_j1301X.txt}
\addplot+[red, mark=square*]
	table[
		x=rho2,
		y=Acc,
		y error expr={\thisrow{Acc_err}*\autocorr},
	]
	{\paccfile};


\nextgroupplot[
	title={2PF-1MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\paccfile}{\figdir/data/pacc_j1302X.txt}
\addplot+[red, mark=square*]	
	table[
		x=rho,
		y=Acc,
		y error expr={\thisrow{Acc_err}*\autocorr},
	]
	{\paccfile};


\end{groupplot}
\end{tikzpicture}

==> fig/3f_wmat.tex <==
% 3-filter weighted matrix op plots
\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=40000,
	%small,
	footnotesize,
	minor y tick num=1,
	ymajorgrids,
	y errors,
	]

\nextgroupplot[
	title={1PF-2MP},
	xlabel={$\kappa_2$\phantom{$'$}}, % Ensures horizontal alignment
	ylabel={$C$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j1301X.txt}
%\addplot	
%	table[
%		x=rho2,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3,4} {
\addplot	
	table[
		x=rho2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
	}
	
\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\nextgroupplot[
	title={2PF-1MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	xticklabel style={
		/pgf/number format/precision=4,
	},
	xtick={0.153, 0.154, 0.155, 0.156},
	minor x tick num=1,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j1302X.txt}
%\addplot	
%	table[
%		x=rho,
%		y=iter_SF,
%		y error expr={\thisrow{iter_SF_err}*\autocorr},
%	]
%	{\matrixopfile};

\foreach \i in {1,2,3,4} {
\addplot	
	table[
		x=rho,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr}
	]
	{\matrixopfile};
	}
	
\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4}},
		y error expr={\thisrow{iter_tot_err}*\autocorr}
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/cheby_ellipse.tex <==
\begin{tikzpicture}[font=\small]
\tikzset{
	root/.pic={
		\draw (0,0) circle[radius=0.1cm];
	},
}

\draw[->, help lines] (-3,0) -- (3,0) node[anchor=south] {Re};
\draw[->, help lines] (-2,-2) -- (-2,2) node[anchor=west] {Im};

\draw (0,0) ellipse [x radius=2, y radius=1.5];

\draw[<->] (0,0) -- (0,1.5) node[pos=0.5, anchor=east] {$\sqrt{\mu^2 - \nu^2}$};

\draw[<->] (0,-0.1) -- (2,-0.1) node[pos=0.5, anchor=north] {$\mu$};

\begin{scope}[radius=0.1]
\draw (108:2 and 1.5) pic {root};
\draw (36:2 and 1.5) pic {root};
\draw (-36:2 and 1.5) pic {root};
\draw (-108:2 and 1.5) pic {root};
\draw (-2.1cm, -0.1cm) -- (-1.9cm, 0.1cm)
	(-2.1cm, 0.1cm) -- (-1.9cm, -0.1cm);
\end{scope}

\end{tikzpicture}

==> fig/summary_plot.tex <==
% Summary plot of all cost data

\renewcommand{\autocorr}{5} %actually sqrt(2*iat)

\begin{tikzpicture}[baseline, trim axis group left]

\begin{groupplot}[
	group style={
		group size=6 by 1,
		horizontal sep=0pt,
		yticklabels at=edge left,
		},
	ymin=0, ymax=70000,
	small,
	width=4cm,
	height=8cm,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	xtick=data,
	y errors,
	title style={
		at={(0.5,1.05)},
		anchor=base,
	},
	xlabel style={
		at={(0.5,-0.17)},
		anchor=mid,
	},
	ymajorgrids=true,
	]
	
% hasen
\nextgroupplot[
	title={1MP},
	xlabel={$\kappa'$},
	ylabel={Cost},
	only marks,
	xtick={0.154, 0.1545, 0.155, 0.1555, 0.156},
	cycle list name=mstone_d,
	slanted xlabels,
	enlarge x limits=0.25,
	ytick scale label code/.code={$\cdot 10^{#1}$},
]


\renewcommand{\matrixopfile}{\figdir/data/witers_j133X.txt}
	
\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% pf
%\nextgroupplot[
%	title={Polynomial},
%	xlabel={$p$},
%	%ylabel={$N_{mat}$},
%	%ymin=0, ymax=250000,
%	only marks,
%	xtick=data,
%	cycle list name=mstone_d,
%	enlarge x limits=0.25,
%]
%
%\renewcommand{\matrixopfile}{\figdir/data/witers_j131X.txt}
%
%\addplot+[red, mark=*]
%	table[
%		x=p,
%		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2}},
%		y error expr={\thisrow{iter_tot_err}*\autocorr},
%	]
%	{\matrixopfile};


% 2pf
\nextgroupplot[
	title={2PF},
	xlabel={$p_2$},
	%ylabel={$N_{mat}$},
	%ymin=0, ymax=250000,
	only marks,
	xtick=data,
	xticklabels={$24$,$34$,$54$},
	cycle list name=mstone_d,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j132X.txt}

\addplot+[red, mark=*]
	table[
		x=q,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 2hasen
\nextgroupplot[
	title={2MP},
	xlabel={$\kappa_2$},
	only marks,
	cycle list name=mstone_d,
	slanted xlabels,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j134X.txt}

\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% pfhasen
\nextgroupplot[
	title={1PF-1MP},
	xlabel={$\kappa'$},
	only marks,
	xtick=data,
	cycle list name=mstone_d,
	slanted xlabels,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j137X1.txt}

\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1} + \thisrow{iter_F2} + \thisrow{iter_F3}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



% 1pf2hasen
\nextgroupplot[
	title={1PF-2MP},
	xlabel={$\kappa_2$},
	only marks,
	cycle list name=mstone_d,
	slanted xlabels,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j1301X.txt}

\addplot+[red, mark=*]
	table[
		x=rho2,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% 2pf1hasen
\nextgroupplot[
	title={2PF-1MP},
	xlabel={$\kappa'$},
	only marks,
	cycle list name=mstone_d,
	slanted xlabels,
	enlarge x limits=0.25,
]

\renewcommand{\matrixopfile}{\figdir/data/witers_j1302X.txt}

\addplot+[red, mark=*]
	table[
		x=rho,
		y expr={\thisrow{iter_SF} + \thisrow{iter_F1}
		+ \thisrow{iter_F2} + \thisrow{iter_F3}
		+ \thisrow{iter_F4}},
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



\end{groupplot}
\end{tikzpicture}

==> fig/time_step_insert.tex <==
\tikzset{ubergenstyle/.style={
scale=1.5,
every text node part/.style={font=\footnotesize}
}}
\begin{tikzpicture}
\matrix[row sep=0.25cm]{

\begin{scope}[ubergenstyle]
\path (2,1.2) node[anchor=south]
{$\mathcal{T} \left\lbrace \hat{S}[\frac{h}{2}, \mu = \frac{h}{4}]\, \hat{S}[\frac{h}{2}, \mu = \frac{3h}{4}] \right\rbrace$};


\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-0.7em) node[anchor=base] {$0$}
(1,-0.7em) node[anchor=base] {$\frac{h}{4}$}
(3,-0.7em) node[anchor=base] {$\frac{3h}{4}$}
(4,-0.7em) node[anchor=base] {$h$};

\draw[->, thick] (1,0) -- (1,1)
node[pos=0.7, anchor=east] {$\hat{S}[\frac{h}{2}]$};
\draw[->, thick] (3,0) -- (3,1)
node[pos=0.7, anchor=east] {$\hat{S}[\frac{h}{2}]$};

\end{scope}

 \\

\begin{scope}[ubergenstyle]
\path(2,0) node[anchor=base]{$=$};
\end{scope}

 \\

\begin{scope}[ubergenstyle]
\path (2,-0.4) node[anchor=north]
{$\hat{T}[\frac{h}{4}]\, \hat{S}[\frac{h}{2}]\,
\hat{T}[\frac{h}{2}]\, \hat{S}[\frac{h}{2}]\,
\hat{T}[\frac{h}{4}]$};

\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-0.7em) node[anchor=base] {$0$}
(1,-0.7em) node[anchor=base] {$\frac{h}{4}$}
(3,-0.7em) node[anchor=base] {$\frac{3h}{4}$}
(4,-0.7em) node[anchor=base] {$h$};

\draw[->, thick] (1,0) -- (1,1)
node[pos=0.7, anchor=east] {$\hat{S}[\frac{h}{2}]$};
\draw[->, thick] (3,0) -- (3,1)
node[pos=0.7, anchor=east] {$\hat{S}[\frac{h}{2}]$};

\draw[->, thick, red] (0,0) -- (1,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{4}]$};
\draw[->, thick, red] (1,0) -- (3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{2}]$};
\draw[->, thick, red] (3,0) -- (4,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{4}]$};

\end{scope}

 \\
}; % End of TikZ matrix
\end{tikzpicture}


==> fig/uber_gen_fig.tex <==
\tikzset{ubergenstyle/.style={
scale=1.5,
every text node part/.style={font=\footnotesize}
}}

\begin{tikzpicture}[ubergenstyle]

\matrix [row sep=0.5cm, column sep=0.5cm] {
\begin{scope}[ubergenstyle]
\path (2,1.5) node[anchor=south]
{$\hat{S}[\frac{h}{6}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{3}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{3}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{6}]$};

\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-0.7em) node[anchor=base] {$0$}
(4/3,-0.7em) node[anchor=base] {$\frac{h}{3}$}
(8/3,-0.7em) node[anchor=base] {$\frac{2h}{3}$}
(4,-0.7em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (8/3,0) -- (8/3,4/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (4,0) -- (4,2/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};

\draw[->, thick] (0,0) -- (4/3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, thick] (4/3,0) -- (8/3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, thick] (8/3,0) -- (4,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\end{scope}

 & \node {$=$}; &
 
\begin{scope}[ubergenstyle]
\path (0,0) node[anchor=west, align=center, fill=blue!10!white,
minimum width=6cm]
{$\hat{S}[\frac{h}{6}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{3}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{3}]\, \hat{T}[\frac{h}{3}]\,
\hat{S}[\frac{h}{6}]$
\\[1ex]
\verb+T_steps+ $= (0, h/3, h/3, h/3)$ \\
\verb+S_steps+ $= (h/6, h/3, h/3, h/6)$
};
\end{scope}

 \\

\begin{scope}[ubergenstyle]
\draw[double distance=1ex, arrows={-Implies}] (2,0) -- (2,-1);
\end{scope}

 \\

\begin{scope}[ubergenstyle]

\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-0.7em) node[anchor=base] {$0$}
(4/3,-0.7em) node[anchor=base] {$\frac{h}{3}$}
(2,-0.7em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-0.7em) node[anchor=base] {$\frac{2h}{3}$}
(4,-0.7em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (8/3,0) -- (8/3,4/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (4,0) -- (4,2/3)
node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};

\draw[->, thick] (0,0) -- (0,-0.9)
node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};
\draw[->, thick] (2,0) -- (2,-1.2)
node[pos=0.5, anchor=east] {$\hat{S}_2[(1-2\lambda)h]$};
\draw[->, thick] (4,0) -- (4,-0.9)
node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};

\draw[->, red, thick] (0,0) -- (4/3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, red, thick] (4/3,0) -- (2,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\draw[->, red, thick] (2,0) -- (8/3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\draw[->, red, thick] (8/3,0) -- (4,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\end{scope}

 &
 
\begin{scope}[ubergenstyle]
\draw[double distance=1ex, arrows={-Implies}] (-0.5,0) -- (0.5,0);
\end{scope}

 &
 
\begin{scope}[ubergenstyle]
\path (0,0) node[anchor=west, align=center, fill=blue!10!white,
minimum width=6cm]
{$\hat{S}_1[\frac{h}{6}] \hat{S}_2[\lambda h] \hat{T}[\frac{h}{3}]
\hat{S}_1[\frac{h}{3}] \hat{T}[\frac{h}{6}]$
\\
$\hat{S}_2[(1-2\lambda)h] \hat{T}[\frac{h}{6}]
\hat{S}_1[\frac{h}{3}] \hat{T}[\frac{h}{3}]
\hat{S}_1[\frac{h}{6}] \hat{S}_2[\lambda h]$
\\[1ex]
\verb+T_steps+ $= (0, h/3, h/6, h/6, h/3)$ \\
\verb+S_steps_1+ $= (h/6, h/3, 0, h/3, h/6)$ \\
\verb+S_steps_2+ $= (\lambda h, 0, (1-2\lambda) h, 0, \lambda h)$
};
\end{scope}

 \\

\begin{scope}[ubergenstyle]
\draw[double distance=1ex, arrows={-Implies}] (2,0) -- (2,1);
\end{scope}

 \\

\begin{scope}[ubergenstyle]

\path (2,-1.5) node[anchor=north]
{$\hat{S}[\lambda h]\, \hat{T}[\frac{h}{2}]\,
\hat{S}[(1-2\lambda)h]\, \hat{T}[\frac{h}{2}]\,
\hat{S}[\lambda h]$};

\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,0.3em) node[anchor=base] {$0$}
(2,0.3em) node[anchor=base] {$\frac{h}{2}$}
(4,0.3em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,-0.9)
node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};
\draw[->, thick] (2,0) -- (2,-1.2)
node[pos=0.5, anchor=east] {$\hat{S}_2[(1-2\lambda)h]$};
\draw[->, thick] (4,0) -- (4,-0.9)
node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};

\draw[->, thick] (0,0) -- (2,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{2}]$};
\draw[->, thick] (2,0) -- (4,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{2}]$};
\end{scope}

 & \node {$=$}; &

\begin{scope}[ubergenstyle]
\path (0,0) node[anchor=west, align=center, fill=blue!10!white,
minimum width=6cm]
{$\hat{S}[\lambda h]\, \hat{T}[\frac{h}{2}]\,
\hat{S}[(1-2\lambda)h]\, \hat{T}[\frac{h}{2}]\,
\hat{S}[\lambda h]$
\\[1ex]
\verb+T_steps+ $= (0, h/2, h/2)$ \\
\verb+S_steps+ $= (\lambda h, (1-2\lambda) h, \lambda h)$
};
\end{scope}

 \\
};

\end{tikzpicture}


==> fig/uber_gen_program_fig.tex <==
\begin{tikzpicture}[
variables/.style={
	rounded rectangle,
	minimum size=6mm,
	draw=#1!70,
	fill=#1!30,
},
variables/.default={blue},
]

\matrix [row sep = 0.5cm, column sep = 1cm, ampersand replacement=\&] {

\node (node1) [variables=red] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = 0 \quad \mathrm{(Initial\ state)}} \\[1ex]
T' = () & T_1 = (0,h/3,h/3,h/3)\\
& T_2 = (0,h/2,h/2) \\
S'_1 = () & S_1 = (h/6, h/3, h/3, h/6) \\
S'_2 = () & S_2 = (\lambda h, (1-2\lambda)h, \lambda h)
\end{array}
$
};

 \&

\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[thin, red!50!white] (0,-3/2) -- (0,3/2)
node [pos=0.1, anchor=west] {$\tau = 0$};

\end{scope}


\\


\node (node2) [variables] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = 0} \\[1ex]
T' = (0) & T_1 = (h/3,h/3,h/3) \\
& T_2 = (h/2,h/2) \\
S'_1 = (h/6) & S_1 = (h/3, h/3, h/6) \\
S'_2 = (\lambda h) & S_2 = ((1-2\lambda)h, \lambda h) \\
\end{array}
$
};

 \&
 
\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[thin, red!50!white] (0,-3/2) -- (0,3/2)
node [pos=0.1, anchor=west] {$\tau = 0$};

\draw[->, thick] (0,0) -- (0,2/3)
node[pos=0.7, anchor=west] {$\hat{S}_1[\frac{h}{6}]$};

\draw[->, thick] (0,0) -- (0,-0.9)
node[pos=0.5, anchor=west] {$\hat{S}_2[\lambda h]$};

\end{scope}
 
 \\


\node (node3) [variables] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = h/3} \\[1ex]
T' = (0,h/3) & T_1 = (h/3,h/3) \\
& T_2 = (h/6,h/2) \\
S'_1 = (h/6,h/3) & S_1 = (h/3, h/6) \\
S'_2 = (\lambda h,0) & S_2 = ((1-2\lambda)h, \lambda h)
\end{array}
$
};

 \&
 
\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\draw[thin, red!50!white] (4/3,-3/2) -- (4/3,3/2)
node [pos=0.1, anchor=west] {$\tau = \frac{h}{3}$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3)
node[pos=0.7, anchor=west] {$\hat{S}_1[\frac{h}{3}]$};


\draw[->, thick] (0,0) -- (0,-0.9);
%node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};


\draw[->, red, thick] (0,0) -- (4/3,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\end{scope}
 
 \\


\node (node4) [variables] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = h/2} \\[1ex]
T' = (0,h/3,h/6) & T_1 = (h/6,h/3) \\
& T_2 = (h/2)  \\
S'_1 = (h/6,h/3,0) & S_1 = (h/3, h/6) \\
S'_2 = (\lambda h,0,(1-2\lambda)h) & S_2 = (\lambda h)
\end{array}
$
};

 \&

\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\draw[thin, red!50!white] (2,-3/2) -- (2,3/2)
node [pos=0.1, anchor=west] {$\tau = \frac{h}{2}$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};

\draw[->, thick] (0,0) -- (0,-0.9);
%node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};
\draw[->, thick] (2,0) -- (2,-1.2)
node[pos=0.5, anchor=west] {$\hat{S}_2[(1-2\lambda)h]$};

\draw[->, red, thick] (0,0) -- (4/3,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, red, thick] (4/3,0) -- (2,0)
node[pos=0.7, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\end{scope}
 
 \\


\node (node5) [variables] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = 2h/3} \\[1ex]
T' = (0,h/3,h/6,h/6) & T_1 = (h/3) \\
& T_2 = (h/3) \\
S'_1 = (h/6,h/3,0,h/3) & S_1 = (h/6)  \\
S'_2 = (\lambda h,0,(1-2\lambda)h,0) & S_2 = (\lambda h)
\end{array}
$
};

 \&

\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\draw[thin, red!50!white] (8/3,-3/2) -- (8/3,3/2)
node [pos=0.1, anchor=west] {$\tau = \frac{2h}{3}$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (8/3,0) -- (8/3,4/3)
node[pos=0.7, anchor=west] {$\hat{S}_1[\frac{h}{3}]$};

\draw[->, thick] (0,0) -- (0,-0.9);
%node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};
\draw[->, thick] (2,0) -- (2,-1.2);
%node[pos=0.5, anchor=east] {$\hat{S}_2[(1-2\lambda)h]$};

\draw[->, red, thick] (0,0) -- (4/3,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, red, thick] (4/3,0) -- (2,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\draw[->, red, thick] (2,0) -- (8/3,0)
node[pos=0.3, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\end{scope}
 
 \\

\node (node6) [variables=green] {
$
\begin{array}{rl}
\multicolumn{2}{c}{\tau = h} \\[1ex]
T' = (0,h/3,h/6,h/6,h/3) & T_1 = () \\
& T_2 = () \\  
S'_1 = (h/6,h/3,0,h/3,h/6) & S_1 = () \\
S'_2 = (\lambda h,0,(1-2\lambda)h,0,\lambda h) & S_2 = ()
\end{array}
$
};

 \&

\begin{scope}
\draw[->, help lines] (-0.5,0) -- (4.5,0)
node[pos=1, anchor=south] {$\tau$};

\draw[thin, red!50!white] (4,-3/2) -- (4,3/2)
node [pos=0.1, anchor=west] {$\tau = h$};

\path[help lines] (0,-1em) node[anchor=base] {$0$}
(4/3,-1em) node[anchor=base] {$\frac{h}{3}$}
(2,-1em) node[anchor=base] {$\frac{h}{2}$}
(8/3,-1em) node[anchor=base] {$\frac{2h}{3}$}
(4,-1em) node[anchor=base] {$h$};

\draw[->, thick] (0,0) -- (0,2/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{6}]$};
\draw[->, thick] (4/3,0) -- (4/3,4/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (8/3,0) -- (8/3,4/3);
%node[pos=0.7, anchor=east] {$\hat{S}_1[\frac{h}{3}]$};
\draw[->, thick] (4,0) -- (4,2/3)
node[pos=0.7, anchor=west] {$\hat{S}_1[\frac{h}{6}]$};

\draw[->, thick] (0,0) -- (0,-0.9);
%node[pos=0.5, anchor=east] {$\hat{S}_2[\lambda h]$};
\draw[->, thick] (2,0) -- (2,-1.2);
%node[pos=0.5, anchor=east] {$\hat{S}_2[(1-2\lambda)h]$};
\draw[->, thick] (4,0) -- (4,-0.9)
node[pos=0.5, anchor=west] {$\hat{S}_2[\lambda h]$};

\draw[->, red, thick] (0,0) -- (4/3,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\draw[->, red, thick] (4/3,0) -- (2,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\draw[->, red, thick] (2,0) -- (8/3,0);
%node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{6}]$};
\draw[->, red, thick] (8/3,0) -- (4,0)
node[pos=0.5, anchor=south] {$\hat{T}[\frac{h}{3}]$};
\end{scope}

 \\
};

\path (node1) edge[->] (node2)
	(node2) edge[->] (node3)
	(node3) edge[->] (node4)
	(node4) edge[->] (node5)
	(node5) edge[->] (node6);

\end{tikzpicture}

